Gen4P: Video Generators are 4D Perceivers

We introduce Gen4P, a unified framework for recovering 4D geometry and motion from monocular video. We show that a pretrained video generator can be repurposed into a feed-forward 4D perceiver without iterative denoising. Building on on-demand querying, Gen4P processes clean video latents in a single encoder pass and predicts the requested 4D attributes through a lightweight cross-attention decoder. The on-demand query formulation enables flexible spatial sampling, and our proposed continuous-time queries further provide temporal flexibility. To strengthen geometric knowledge, we propose a straightforward plug-in solution by incorporating a pretrained video-depth LoRA as a frozen geometry prior, improving overall performance without adding extra trainable parameters. Gen4P achieves state-of-the-art or competitive performance on tasks of 3D point tracking, video depth and camera pose estimation. Qualitative results on in-the-wild videos illustrate its capability of tracking complex motion while maintaining the delicate structure. Together, these results demonstrate the potential of video generative pretraining for unified 4D perception. See https://gen4p.github.io for more visual results.

==> tables/4_main_flexibility.tex <==
\begin{figure}[t]
    \centering
    \captionsetup{skip=-2pt}
    \caption{
        \textbf{Spatial and Temporal Flexibility} of our method, with 4RC as baseline.
        (a) Video depth estimation across different input resolutions on Sintel, with 4RC evaluated on the closest valid resolution.
        (b) Point tracking across different sequence lengths on DR.
    }

    % =========================
    % (a) Resolution
    % =========================
    \begin{subfigure}[t]{0.43\linewidth}
        \centering
        \begin{tikzpicture}

            \begin{axis}[
                width=0.84\linewidth,
                height=3.2cm,
                symbolic x coords={
                    218$\times$512,
                    327$\times$768,
                    436$\times$1024
                },
                xtick=data,
                xticklabel style={font=\small},
                ylabel={AbsRel $\downarrow$},
                ylabel style={text=black!70,font=\small},
                yticklabel style={
                    text=black!70,
                    font=\small,
                    /pgf/number format/fixed,
                    /pgf/number format/precision=2,
                    /pgf/number format/fixed zerofill
                },
                ymin=0.17,
                ymax=0.36,
                ytick={0.18,0.24,0.30,0.36},
                scaled y ticks=false,
                yticklabel={
                    \pgfmathprintnumber[fixed,precision=2]{\tick}
                },
                axis y line*=left,
                axis x line*=bottom,
                grid=major,
                enlargelimits=false,
                after end axis/.code={
                    \draw[line width=0.4pt]
                        (rel axis cs:0,1) -- (rel axis cs:1,1);
                },
                legend to name=flexibilitylegend,
                legend columns=1,
                legend style={
                    draw=black!60,
                    fill=white,
                    font=\tiny,
                    inner xsep=2pt,
                    inner ysep=1.5pt,
                    column sep=2pt
                },
                legend cell align=left
            ]

            % Ours
            \addplot[
                color=plotblue,
                mark=*,
                thick
            ] coordinates {
                (218$\times$512, 0.182)
                (327$\times$768, 0.180)
                (436$\times$1024, 0.179)
            };
            \addlegendentry{Ours}

            % 4RC
            \addplot[
                color=black!70,
                mark=x,
                mark size=3pt
            ] coordinates {
                (218$\times$512, 0.259)
                (327$\times$768, 0.326)
                (436$\times$1024, 0.338)
            };
            \addlegendentry{4RC}

            \end{axis}

        \end{tikzpicture}
        \caption{Query Resolutions -- Video Depth.}
        \label{fig:flexibility_resolution_generalization}
    \end{subfigure}%
    \hfill%
    \raisebox{1.35cm}[0pt][0pt]{%
        \makebox[0pt][c]{%
            \hspace*{-4mm}%
            \makebox[0pt][c]{%
                \pgfplotslegendfromname{flexibilitylegend}%
            }%
        }%
    }%
    \hfill%
    \hfill%
    % =========================
    % (b) Sequence Length
    % =========================
    \begin{subfigure}[t]{0.56\linewidth}
        \centering
        \begin{tikzpicture}

            \begin{axis}[
                width=0.84\linewidth,
                height=3.2cm,
                xmin=41,
                xmax=105,
                xtick={41,49,57,65,73,81,89,97,105},
                xticklabel style={font=\small},
                ylabel={EPE $\downarrow$},
                ylabel style={text=black!70,font=\small},
                yticklabel style={
                    text=black!70,
                    font=\small,
                    /pgf/number format/fixed,
                    /pgf/number format/precision=3,
                    /pgf/number format/fixed zerofill
                },
                ymin=0.12,
                ymax=0.20,
                ytick={0.12,0.14,0.16,0.18,0.20},
                scaled y ticks=false,
                yticklabel={
                    \pgfmathprintnumber[fixed,precision=3]{\tick}
                },
                axis y line*=left,
                axis x line*=bottom,
                grid=major,
                enlargelimits=false,
                after end axis/.code={
                    \draw[line width=0.4pt]
                        (rel axis cs:0,1) -- (rel axis cs:1,1);
                }
            ]

            % Ours
            \addplot[
                color=plotblue,
                mark=*,
                thick
            ] coordinates {
                (41, 0.133)
                (49, 0.131)
                (57, 0.130)
                (65, 0.130)
                (73, 0.132)
                (81, 0.136)
                (89, 0.140)
                (97, 0.143)
                (105, 0.148)
            };

            % 4RC
            \addplot[
                color=black!70,
                mark=x,
                mark size=3pt
            ] coordinates {
                (41, 0.191)
                (49, 0.190)
                (57, 0.190)
                (65, 0.189)
                (73, 0.188)
                (81, 0.190)
                (89, 0.188)
                (97, 0.189)
                (105, 0.189)
            };

            \end{axis}

        \end{tikzpicture}
        \caption{Inference Length -- Tracking.}
        \label{fig:flexibility_length_generalization}
    \end{subfigure}

    \label{fig:spatiotemporal_flexibility}
\vspace{-20pt}
\end{figure}
% \vspace{-5pt}
